Implicit Reasoning in Large Language Models: A Comprehensive Survey

Large Language Models (LLMs) have demonstrated strong generalization across a wide range of tasks. Reasoning with LLMs is central to solving multi-step problems and complex decision-making. To support efficient reasoning, recent studies have shifted attention from explicit chain-of-thought prompting toward implicit reasoning, where reasoning occurs silently via latent structures without emitting intermediate textual steps. Implicit reasoning brings advantages such as lower generation cost, faster inference, and better alignment with internal computation. Although prior surveys have discussed latent representations in the context of reasoning, a dedicated and mechanism-level examination of how reasoning unfolds internally within LLMs remains absent. This survey fills that gap by introducing a taxonomy centered on execution paradigms, shifting the focus from representational forms to computational strategies. We organize existing methods into three execution paradigms based on \textbf{\textit{how and where internal computation unfolds}}: latent optimization, signal-guided control, and layer-recurrent execution. We also review structural, behavioral and representation-based evidence that supports the presence of implicit reasoning in LLMs. We further provide a structured overview of the evaluation metrics and benchmarks used in existing works to assess the effectiveness and reliability of implicit reasoning. We maintain a continuously updated project at: https://github.com/digailab/awesome-llm-implicit-reasoning.

==> figs/fig_tree.tex <==

\tikzstyle{leaf}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=mygreen!40,text opacity=1, 
    fill opacity=.5,  text=black,align=left,font=\scriptsize,
    inner xsep=3pt,
    inner ysep=1pt,
    ]
\tikzstyle{middle}=[draw=hiddendraw,
    rounded corners, minimum height=1em,
    fill=output-white!40,text opacity=1, 
    fill opacity=.5,  text=black,align=center,font=\scriptsize,
    inner xsep=7pt,
    inner ysep=1pt,
    ]



\begin{forest}
    for tree={
        forked edges,
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=middle,
        font=\scriptsize,
        rectangle,
        line width=0.1pt,
        draw = black!40,
        rounded corners=2pt,
        align=left,
        minimum width=2em, 
        s sep=6pt, 
        l sep=8pt,
        inner xsep = 2pt,
        inner ysep = 2pt,
        edge path={
          \noexpand\path [draw, \forestoption{edge}]
          (!u.parent anchor) -- ++(1.5mm,0) |- (.child anchor) \forestoption{edge label};},
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
        font=\linespread{1}\selectfont,
    },
    where level=1{font=\footnotesize,fill=blue!0}{},
    where level=2{font=\footnotesize,fill=pink!0}{},
    where level=3{font=\footnotesize,fill=green!0}{},
    where level=4{font=\footnotesize,fill=mygreen!5}{},
    where level=5{font=\footnotesize,fill=mygreen!5}{},
    where level=6{font=\footnotesize,fill=mygreen!5}{},
    [{LLM Implicit Reasoning}, ver, color=mycolor_0-1, fill=mycolor_0, text=black, font=\footnotesize, text width=70em, text centered, inner ysep=8pt
        [Introduction (\S\ref{sec:Introduction}), color=mycolor_1-1, fill=mycolor_1, text=black, inner xsep=6pt, inner ysep=6pt, text width=7.9em
        ]
        [Preliminaries (\S\ref{sec:Preliminaries}), color=mycolor_2-1, fill=mycolor_2, text=black, inner xsep=6pt, inner ysep=6pt, text width=7.9em
            [General LLM Reasoning \\(\S\ref{sec:preliminary_general-LLM-reasoning}), color=mycolor_2-1, fill=mycolor_2, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=11em
            ]
            [LLM Explicit Reasoning \\(\S\ref{sec:preliminary_explicit}), color=mycolor_2-1, fill=mycolor_2, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=11em
            ]
            [LLM Implicit Reasoning \\(\S\ref{sec:preliminary_implicit}), color=mycolor_2-1, fill=mycolor_2, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=11em
            ]
            [Explicit vs Implicit Reasoning \\(\S\ref{sec:preliminary_explicit-vs-implicit}), color=mycolor_2-1, fill=mycolor_2, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=11em
            ]
        ]
        [{Technical Paradigms (\S\ref{sec:techinical-paradigm})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=6pt, inner ysep=6pt, text width=10em
            [{Latent Optimization \\(\S\ref{sec:technical-paradigm_latent-optimization})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=9em
                [{Token-Level \\(\S\ref{sec:technical-paradigm_latent-optimization_token})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [{
                        CoCoMix~\citep{2025_arXiv_CoCoMix_LLM-Pretraining-with-Continuous-Concepts},
                        Latent Token~\citep{2025_arXiv_Latent-Token_Enhancing-Latent-Computation-in-Transformers-with-Latent-Tokens}, \\[0.3em]
                        LPC~\citep{2025_ICML_LPC_Latent-Preference-Coding-Aligning-Large-Language-Models-via-Discrete-Latent-Codes},
                        Token Assorted~\citep{2025_ICML_Token-Assorted_Token-Assorted-Mixing-Latent-and-Text-Tokens-for-Improved-Language-Model-Reasoning}\\
                    }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=26em
                    ]
                ]
                [{Trajectory-Level \\(\S\ref{sec:technical-paradigm_latent-optimization_trajectory})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [{Semantic Anchoring \\(\S\ref{sec:technical-paradigm_latent-optimization_trajectory_sematic-anchoring}\textcolor{blue}{(a)})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=9.7em
                        [{
                            CCoT~\citep{2024_arXiv_CCoT_Compressed-Chain-of-Thought-Efficient-Reasoning-through-Dense-Representations},\\[0.3em]
                            HCoT~\citep{2024_arXiv_HCoT_Expediting-and-Elevating-Large-Language-Model-Reasoning-via-Hidden-Chain-of-thought-Decoding},\\[0.3em]
                            CODI~\citep{2025_arXiv_CODI_CODI=Compressing-Chain-of-thought-into-Continuous-Space-via-Self-Distillation},\\[0.3em]
                            SynAdapt~\citep{2025_arXiv_SynAdapt_SynAdapt=Learning-Adaptive-Reasoning-in-Large-Language-Models-via-Synthetic-Continuous-Chain-of-thought}
                        }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=14.3em
                        ]
                    ]
                    [{Adaptive Efficiency \\(\S\ref{sec:technical-paradigm_latent-optimization_trajectory_adaptive}\textcolor{blue}{(b)})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=9.7em
                        [{
                            LightThinker~\citep{2025_arXiv_LightThinker_LightThinker=Thinking-Step-by-step-Compression},\\[0.3em]
                            CoT-Valve~\citep{2025_arXiv_CoT-Valve_CoT-Valve=Length-Compressible-Chain-of-thought-Tuning},\\[0.3em]
                            CoLaR~\citep{2025_arXiv_CoLaR_Think-Silently-Think-Fast=Dynamic-Latent-Compression-of-LLM-Reasoning-Chains}
                        }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=14.3em
                        ]
                    ]
                    [{Progressive Refinement \\(\S\ref{sec:technical-paradigm_latent-optimization_trajectory_progressive}\textcolor{blue}{(c)})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=9.7em
                        [{
                            ICoT-SI~\citep{2024_arXiv_ICoT-SI_From-Explicit-CoT-to-Implicit-CoT=Learning-to-Internalize-CoT-Step-by-Step},\\[0.3em]
                            Coconut~\citep{2024_arXiv_Coconut-ProsQA-dataset_Training-Large-Language-Models-to-Reason-in-a-Continuous-Latent-Space},\\[0.3em]
                            Heima~\citep{2025_arXiv_Heima_Efficient-Reasoning-with-Hidden-Thinking},\\[0.3em]
                            PonderingLM \citep{2025_arXiv_PonderingLM_Pretraining-Language-Models-to-Ponder-in-Continuous-Space},\\[0.3em]
                            BoLT~\citep{2025_arXiv_BoLT_Reasoning-to-Learn-from-Latent-Thoughts}
                        }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=14.3em
                        ]
                    ]
                    [{Exploratory Diversification \\(\S\ref{sec:technical-paradigm_latent-optimization_trajectory_exploratory}\textcolor{blue}{(d)})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=9.7em
                        [{
                            LaTRO~\citep{2024_arXiv_LaTRO_Language-Models-are-Hidden-Reasoners=Unlocking-Latent-Reasoning-Capabilities-via-Self-rewarding},\\[0.3em]
                            Soft Thinking~\citep{2025_arXiv_Soft-Thinking_Soft-Thinking=Unlocking-the-Reasoning-Potential-of-LLMs-in-Continuous-Concept-Space},\\[0.3em]
                            SoftCoT~\citep{2025_arXiv_SoftCoT_SoftCoT=Soft-Chain-of-thought-For-Efficient-Reasoning-with-LLMs},\\[0.3em]
                            SoftCoT++~\citep{2025_arXiv_SoftCoT++_SoftCoT++=Test-Time-Scaling-with-Soft-Chain-of-Thought-Reasoning},\\[0.3em]
                            COT2~\citep{2025_arXiv_COT2_Continuous-Chain-of-Thougth-Enables-Parallel-Exploration-and-Reasoning}
                        }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=14.3em
                        ]
                    ]
                ]
                [{Internal-State-Level \\(\S\ref{sec:technical-paradigm_latent-optimization_internal-state})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [{
                        ICoT-KD~\citep{2023_arXiv_ICoT-KD_Implicit-Chain-of-Thought-Reasoning-via-Knowledge-Distillation},
                        System2 Distillation~\citep{2024_NeurIPS-Workshop_Distilling-System-2-into-System-1},\\[0.3em]
                        LTMs~\citep{2025_ICML_LTMs_Scalable-Language-Models-with-Posterior-Inference-of-Latent-Thought-Vectors},
                        System-1.5 Reasoning~\citep{2025_arXiv_System-1.5-Reasoning_System-1.5-Reasoning=Traversal-in-Language-and-Latent-Spaces-with-Dynamic-Shortcuts},  \\[0.3em]
                        Beyond Words~\citep{2025_arXiv_Beyond-Words_Beyond-Words=A-Latent-Memory-Approach-to-Internal-Reasoning-in-LLMs}, 
                        ReaRec~\citep{2025_arXiv_ReaRec_Think-before-Recommend=Unleashing-the-Latent-Reasoning-Power-for-Sequential-Recommendation}, \\[0.3em]
                        HRPO~\citep{2025_arXiv_HRPO_Hybrid-Latent-Reasoning-via-Reinforcement-Learning}
                        }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=26em
                    ]
                ]
            ]
            [{Signal-Guided Control \\ (\S\ref{sec:technical-paradigm_control})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=9em
                [{Single‑Type Signal \\(\S\ref{sec:technical-paradigm_control_single-type-signal})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [{
                        Thinking Tokens~\citep{2024_arXiv_thinking-tokens_Thinking-Tokens-for-Language-Modeling}, \\[0.3em]
                        Pause Tokens~\citep{2024_ICLR_pause-tokens_Think-Before-You-Speak=Training-Language-Models-with-Pause-Tokens},
                        Filler Tokens~\citep{2024_CoLM_filler-tokens_Let's-Think-Dot-by-Dot=Hidden-Computation-in-Transformer-Language-Models}, \\[0.3em]
                        Planning Tokens~\citep{2024_COLM_planning-tokens_Guiding-Language-Model-Reasoning-with-Planning-Tokens}, \\[0.3em]
                        Quiet-STaR~\citep{2024_COLM_Quiet-STaR_Quiet-STaR=Language-Models-Can-Teach-Themselves-to-Think-Before-Speaking}, 
                        LatentSeek~\citep{2025_arXiv_LatentSeek_Seek-in-the-dark=Reasoning-via-test-time-instance-level-policy-gradient-in-latent-space}, \\[0.3em]
                        DIT~\citep{2025_arXiv_2025_ACL_DIT_Learning-to-Insert-PAUSE-Tokens-for-Better-Reasoning}
                    }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=26em
                    ]
                ]
                [{Multi‑Type Signal \\ (\S\ref{sec:technical-paradigm_control_multi-type-signal})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=7em
                    [{
                        Memory \& Reasoning~\citep{2024_arXiv_2025_ACL_Memory-Reasoning_Disentangling-Memory-and-Reasoning-Ability-in-Large-Language-Models}, 
                        Thinkless~\citep{2025_arxiv_Thinkless_Thinkless=LLM-Learns-When-to-Think}
                    }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=26em
                    ]
                ]
            ]
            [{Layer‑Recurrent Execution (\S\ref{sec:technical-paradigm_recurrent})}, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=18em
                [{
                    ITT~\citep{2025_arXiv_ITT_Inner-Thinking-Transformer=Leveraging-Dynamic-Depth-Scaling-to-Foster-Adaptive-Internal-Thinking},
                    looped Transformer~\citep{2025_arXiv_2025_ICLR_looped-Transformer_Reasoning-with-Latent-Thoughts=On-the-Power-of-Looped-Transformers} \\[0.3em]
                    CoTFormer~\citep{2025_ICLR_CoTFormer_CoTFormer=A-Chain-of-Thought-Driven-Architecture-with-Budged-Adaptive-Computation-Cost-at-Inference}, 
                    Huginn~\citep{2025_arXiv_Huginn_Scaling-up-Test-Time-Compute-with-Latent-Reasoning=A-Recurrent-Depth-Approach}, \\[0.3em]
                    RELAY~\citep{2025_arXiv_RELAY_Enhancing-Auto-regressive-Chain-of-Thought-through-Loop-Aligned-Reasoning}
                }, color=mycolor_3-1, fill=mycolor_3, text=black, inner xsep=6pt, inner ysep=4pt, text width=26em
                ]
            ]
        ]
        [{Mechanistic and Behavioral \\Evidence (\S\ref{sec:evidence})}, color=mycolor_4-1, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=6pt, text width=10em,
            [Layer-wise Structural Evidence (\S\ref{sec:evidence_layer-wise-structural}), color=mycolor_4-1, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=18em
                [{
                    Jump to Conclusions~\citep{2024_LREC-COLING_Jump-to-Conclusions=Short-Cutting-Transformers-with-Linear-Transformations}, \\[0.3em]
                    LM Implicit Reasoning~\citep{2025_arXiv_LM-Implicit-Reasoning_Implicit-Reasoning-in-Transformers-is-Reasoning-through-Shortcuts}, \\[0.3em]
                    Internal Chain-of-Thought~\citep{2025_arXiv_Internal-Chain-of-thought=Empirical-Evidence-for-Layer-wise-Subtask-Scheduling-in-LLMs}, \\[0.3em]
                    Reasoning by Superposition~\citep{2025_arXiv_Reasoning-by-Superposition=A-Theoretical-Perspective-on-Chain-of-Continuous-Thought}, \\[0.3em]
                    To CoT or To Loop~\citep{2025_arXiv_To-CoT-or-to-Loop=A-Formal-Comparison-Between-Chain-of-thought-and-Looped-Transformers}
                }, color=mycolor_4-1, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, inner ysep=4pt, text width=26em
                ]
            ]
            [Behavioral Signatures (\S\ref{sec:evidence_behavioral-signatures}), color=mycolor_4-1, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=18em
                [{
                    Grokked Transformer \citep{2024_arXiv_Grokked-Transformer_Grokked-Transformers-are-Implicit-Reasoners=A-Mechanistic-Journey-to-the-Edge-of-Generalization}, \\
                    Latent Multi-Hop Reasoning~\citep{2024_ACL_latent-multi-hop-reasoning_Do-Large-Language-Models-Latently-Perform-Multi-hop-Reasoning}, \\
                    Step-skipping~\citep{2024_NeurIPS_step-skipping_Can-Language-Models-Learn-to-Skip-Steps}, \\
                    Beyond Chains of Thought \citep{2025_arXiv_Beyond-Chains-of-Thought=Benchmarking-Latent-Space-Reasoning-Abilities-in-Large-Language-Models}
                }, color=mycolor_4-1, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=26em
                ]
            ]
            [Representation-Based Analysis (\S\ref{sec:evidence_representation-based}), color=mycolor_4-1, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=18em
                [{
                    MechanisticProbe \citep{2023_EMNLP_MechanisticProbe_Towards-a-Mechanistic-Interpretation-of-Multi-Step-Reasoning-Capabilities-of-Language-Models}, 
                    TTT~\citep{2024_arXiv_TTT_Think-to-Talk-or-Talk-to-Think=When-LLMs-Come-Up-with-an-Answer-in-Multi-Step-Arithmetic-Reasoning}, \\
                    \citet{2024_arXiv_Do-LLMs-Really-Think-Step-by-Step-in-Implicit-Reasoning}, 
                    Distributional Reasoing~\citep{2024_arXiv_Distributional-Reasoning_Distributional-Reasoning-in-LLMs=Parallel-Reasoning-Processes-in-Multi-hop-Reasoning}, \\ 
                    Steering Vector Intervention~\citep{2025_ICLR-Workshop_steering-vector-intervention_Uncovering-Latent-Chain-of-Thought-Vectors-in-Large-Language-Models},   \\
                    Backward Chaining Circuits~\citep{2024_ACL_backward-chaining-circuits_A-Mechanistic-Analysis-of-a-Transformer-Trained-on-a-Symbolic-Multi-Step-Reasoning-Task}, \\[0.3em]
                    CoE~\citep{2024_arXiv_2025_ICLR_CoE_Latent-Space-Chain-of-Embedding-Enables-Output-free-LLM-Self-Evaluation}
                }, color=mycolor_4-1, fill=mycolor_4, text=black, inner xsep=6pt, inner ysep=4pt, text width=26em
                ]
            ]
        ]
        [{Evaluation and \\Benchmarking (\S\ref{sec:Evaluation-and-Benchmark})}, color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=6pt, text width=10em   
            [Metrics (\S\ref{sec:evaluation-and-benchmark_metrics}), color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=4pt, text width=18em   
            ]
            [Benchmarks (\S\ref{sec:evaluation-and-benchmark_benchmarks}), color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=4pt, text width=18em   
                [General Knowledge and Commonsense Reasoning (\S\ref{sec:benchmark_commonsenese}), color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=26em   
                ]
                [Mathematical Reasoning and Programming (\S\ref{sec:benchmark_mathematical-and-programming}), color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=26em   
                ]
                [Language Modeling and Reading Comprehension (\S\ref{sec:benchmark_language-modeling-and-reading-comprehension}), color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=26em   
                ]
                [Complex Multi-Hop and Multidisciplinary QA (\S\ref{sec:benchmark_multi-hop-and-multidisciplinary-QA}), color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=26em   
                ]
                [Multi-modal Reasoning (\S\ref{sec:benchmark_multi-modal}), color=mycolor_5-1, fill=mycolor_5, text=black, inner xsep=6pt, inner ysep=2.5pt, text width=26em   
                ]
            ]
        ]
        [{Challenges and \\Limitations (\S\ref{sec:Challenges-and-Future-Directions})}, color=mycolor_6-1, fill=mycolor_6, text=black, inner xsep=6pt, inner ysep=6pt, text width=10em
            [{
                $\circ$ Limited Interpretability and Latent Opacity
                \hspace{6.35em} $\circ$ Limited Control and Reliability \\
                $\circ$ Performance Gap Compared to Explicit Reasoning
                \hspace{3.45em} $\circ$ Lack of Standardized Evaluation \\
                $\circ$ Architecture and Generalization Constraints
                \hspace{6.26em} $\circ$ Dependence on Explicit Supervision
                }, color=mycolor_6-1, fill=mycolor_6, text=black, inner xsep=6pt, inner ysep=6pt, text width=46em
            ]
        ]        
        [Conclusion (\S\ref{sec:Conclusion}), color=mycolor_7-1, fill=mycolor_7, text=black, inner xsep=6pt, inner ysep=6pt, text width=10em
        ]
    ]
\end{forest}
